Discrete Latent Structure in Neural Networks

Many types of data from fields including natural language processing, computer vision, and bioinformatics, are well represented by discrete, compositional structures such as trees, sequences, or matchings. Latent structure models are a powerful tool for learning to extract such representations, offering a way to incorporate structural bias, discover insight about the data, and interpret decisions. However, effective training is challenging, as neural networks are typically designed for continuous computation. This text explores three broad strategies for learning with discrete latent structure: continuous relaxation, surrogate gradients, and probabilistic estimation. Our presentation relies on consistent notations for a wide range of models. As such, we reveal many new connections between latent structure learning strategies, showing how most consist of the same small set of fundamental building blocks, but use them differently, leading to substantially different applicability and properties.

==> fig/structures-00unc.tikz.tex <==
\tikzset{circ/.style={draw=gray,circle,inner sep=0,minimum size=13pt}}
\begin{tikzpicture}[scale=.6,baseline=(nn.base)]
\small
    \draw[rounded corners,gray!60,thin] (-.5, -.5) rectangle (.5, 3.5) {};
    \node[circ,label=right:{\textsf{red onion}},fill=mylightpurple] at (0, 0) {};
    \node[circ,label=right:{\textsf{corn}}] at (0, 1) {};
    \node[circ,label=right:{\textsf{tomato}},fill=mylightpurple] at (0, 2) {};
    \node(nn) [circ,label=right:{\textsf{lettuce}},fill=mylightpurple] at (0, 3) {};
\end{tikzpicture}


==> fig/structures-01xor.tikz.tex <==
\tikzset{circ/.style={draw=gray,circle,inner sep=0,minimum size=13pt}}
\begin{tikzpicture}[scale=.6,baseline=(nn.base)]
\small
    \draw[rounded corners,gray!60,thin] (-.5, -.5) rectangle (.5, 3.5) {};
    \node[circ,label=right:{\textsf{preposition}}] at (0, 0) {};
    \node[circ,label=right:{\textsf{adjective}}] at (0, 1) {};
    \node[circ,label=right:{\textsf{verb}},fill=mylightpurple] at (0, 2) {};
    \node(nn) [circ,label=right:{\textsf{noun}}] at (0, 3) {};
\end{tikzpicture}


==> fig/structures-03tree.tikz.tex <==
\tikzset{circ/.style={draw=gray,circle,inner sep=0,minimum size=17pt}}
\hspace{-10pt}
\begin{dependency}[show label,label style=circ,edge unit
distance=1.5ex,baseline=18pt]
\begin{deptext}[column sep=16pt]
Dog \& on \& wheels \\
\end{deptext}
\depedge[label style={fill=mylightpurple}]{2}{1}{}
\depedge[label style={fill=mylightpurple}]{2}{3}{}
\depedge[edge below]{1}{2}{}
\depedge[edge below]{3}{2}{}
\depedge[edge below,edge unit distance=2ex]{1}{3}{}
\depedge[edge below,edge unit distance=4ex]{3}{1}{}
\deproot{1}{}
\deproot[label style={fill=mylightpurple}]{2}{}
\deproot{3}{}
\end{dependency}


==> fig/structures-04match.tikz.tex <==
\tikzset{circ/.style={draw=gray,circle,inner sep=0,minimum size=13pt},
         factor/.style={draw=gray,thin,rounded corners=2pt}}
\begin{tikzpicture}[scale=.6,baseline=(node22.base)]
    \small
    \draw[factor] (-.45, -.6) rectangle (.45, 2.6) {};
    \draw[factor] (.55, -.6) rectangle (1.45, 2.6) {};
    \draw[factor] (1.55, -.6) rectangle (2.45, 2.6) {};
    \draw[factor] (-.6, -.45) rectangle (2.6, .45) {};
    \draw[factor] (-.6, .55) rectangle (2.6, 1.45) {};
    \draw[factor] (-.6, 1.55) rectangle (2.6, 2.45) {};

    \foreach \x in {0, 1, 2}
    \foreach[evaluate={\z = int(\x+3*\y)}] \y in {0, 1, 2}
    {
\pgfmathparse{\z==1 || \z==3 || \z==8 ? "mylightpurple" : "none"}
\edef\myfill{\pgfmathresult}
\node(node\x\y)[circ,fill=\myfill] at (\x,\y) {};
}
\end{tikzpicture}

